OK-Robot: What Really Matters in Integrating Open-Knowledge Models for Robotics

Remarkable progress has been made in recent years in the fields of vision, language, and robotics. We now have vision models capable of recognizing objects based on language queries, navigation systems that can effectively control mobile systems, and grasping models that can handle a wide range of objects. Despite these advancements, general-purpose applications of robotics still lag behind, even though they rely on these fundamental capabilities of recognition, navigation, and grasping. In this paper, we adopt a systems-first approach to develop a new Open Knowledge-based robotics framework called OK-Robot. By combining Vision-Language Models (VLMs) for object detection, navigation primitives for movement, and grasping primitives for object manipulation, OK-Robot offers a integrated solution for pick-and-drop operations without requiring any training. To evaluate its performance, we run OK-Robot in 10 real-world home environments. The results demonstrate that OK-Robot achieves a 58.5% success rate in open-ended pick-and-drop tasks, representing a new state-of-the-art in Open Vocabulary Mobile Manipulation (OVMM) with nearly 1.8x the performance of prior work. On cleaner, uncluttered environments, OK-Robot's performance increases to 82%. However, the most important insight gained from OK-Robot is the critical role of nuanced details when combining Open Knowledge systems like VLMs with robotic modules. Videos of our experiments and code are available on our website: https://ok-robot.github.io

==> (inline-0) <==
\begin{longtable}{ l c c } 
\caption{A list of all tasks in the home enviroments, along with their categories and success rates out of 10 trials.} \\
\hline
\rowcolor{darkgray}\color{white}
Pick object & \color{white}Place location & \color{white}Result                         
\\ 
\hline
\endfirsthead
\hline
\rowcolor{darkgray}\color{white}
Pick object & \color{white}Place location & \color{white}Result                         \\
\hline
\endhead
\hline
\multicolumn{3}{|r|}{\small{Continued on the next page}} \\
\hline
\endfoot
\hline
\endlastfoot
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 1}}                                          \\ \midrule
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: none}                                                    \\
silver cup                                      & white table                               & Success              \\
blue eye glass case                             & chair                                     & Success              \\
printed paper cup, coffee cup {[}white table{]} & \_\_\_\_                                  & Manipulation failure \\
small red and white medication                  & Chair                                     & Success              \\
power adapter                                   & Grey Bed                                  & Success              \\
wrapped paper                                   & \_\_\_\_                                         & Navigation failure   \\
blue body wash                                  & study table                                         & Success              \\
blue air spray                                  & white table                               & Success              \\
black face wash                                 & \_\_\_\_                                         & Manipulation failure \\
yellow face wash                                & chair                                     & Success              \\
body spray                                      & \_\_\_\_                                         & Navigation failure   \\
small hand sanitizer                            & \_\_\_\_                                         & Manipulation failure \\
blue inhaler device(window)                     & white table                               & Success              \\
inhaler box(window)                             & dust bin                                  & Success              \\
multivitamin container                          & \_\_\_\_                                         & Navigation failure   \\
red towel                                       & white cloth bin (air conditioner)         & Success              \\
white shirt                                     & white cloth bin (air conditioner)         & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
silver cup                                      & white table                               & Success              \\
blue eye glass case                             & \_\_\_\_                                     & Navigation failure   \\
printed paper cup, coffee cup {[}white table{]} & dust bin                                  & Success              \\
small red and white medication                  & Chair                                     & Success              \\
power adapter                                   & \_\_\_\_                                  & Navigation failure   \\
blue body wash                                  & white table                                         & Success              \\
blue air spray                                  & white table                               & Success              \\
yellow face wash                                & white table                                     & Success              \\
small hand sanitizer                            & study table                                         & Success              \\
blue inhaler device(window)                     & \_\_\_\_                               & Manipulation failure \\
inhaler box(window)                             & dust bin                                  & Success              \\
red towel                                       & white cloth bin(air conditioner)          & Success              \\
white shirt                                     & white cloth bin(air conditioner)          & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
silver cup                                      & white table                               & Success              \\
printed paper cup, coffee cup {[}white table{]} & dust bin                                  & Success              \\
blue body wash                                  & white table                                         & Success              \\
blue air spray                                  & white table                               & Success              \\
yellow face wash                                & \_\_\_\_                                     & Manipulation failure \\
small hand sanitizer                            & \_\_\_\_                                         & Manipulation failure \\
inhaler box(window)                             & dust bin                                  & Success              \\
white shirt                                     & white cloth bin(air conditioner)          & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 2}}                                          \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: None}                                                    \\
fanta can                                       & dust bin                               & Success              \\
tennis ball                                     & small red shopping bag                                     & Success              \\
black head band {[}bed{]}                       & \_\_\_\_                                  & Manipulation failure \\
purple shampoo bottle                           & white rack                                     & Success              \\
toothpaste                                      & small red shopping bag                                 & Success              \\
orange packaging                                & dust bin                                         & Success              \\
green hair cream jar {[}white rack{]}           & \_\_\_\_                                         & Navigation failure   \\
green detergent pack {[}white rack{]}           & white table                               & Success              \\
blue moisturizer {[}white rack{]}               & \_\_\_\_                                         & Navigation failure   \\
green plastic cover                             & \_\_\_\_                                     & Navigation failure   \\
storage container                               & \_\_\_\_                                         & Manipulation failure \\
blue hair oil bottle                            & white rack                                        & Success              \\
blue pretzels pack                              & white rack                               & Success              \\
blue hair gel tube                              & \_\_\_\_                                  & Manipulation failure \\
red bottle {[}white rack{]}                     & brown desk                                         & Success              \\
blue bottle {[}air conditioner{]}               & white cloth bin(air conditioner)          & Success              \\
wallet                                          & \_\_\_\_                                         & Manipulation failure \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
fanta can                                       & black trash can                           & Success              \\
tennis ball                                     & red target bag                            & Success              \\
black head band {[}bed{]}                       & red target bag                            & Success              \\
purple shampoo bottle                           & red target bag                            & Success              \\
toothpaste                                      & red target bag                            & Success              \\
orange packaging                                & black trash can                           & Success              \\
green detergent pack {[}white rack{]}           & \_\_\_\_                                     & Manipulation failure \\
blue moisturizer {[}white rack{]}               & \_\_\_\_                                & Navigation failure   \\
blue hair oil bottle                            & white rack                               & Success              \\
blue pretzels pack                              & white rack                                         & Success              \\
wallet                                          & \_\_\_\_                                         & Manipulation failure \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
fanta can                                       & black trash can                           & Success              \\
purple shampoo bottle                           & small red shopping bag                    & Success              \\
orange packaging                                & black trash can                           & Success              \\
blue moisturizer {[}white rack{]}               & white rack                                & Success              \\
blue hair oil bottle                            & \_\_\_\_                                         & Manipulation failure \\
blue hair gel tube                              & dust bin                                  & Success              \\
red bottle {[}white rack{]}                     & target bag                                         & Placing failure      \\
blue bottle {[}air conditioner{]}               & white cloth bin(air conditioner)          & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 3}}                                          \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: none}                                                    \\
apple                                           & white plate                               & Success              \\
ice cream                                       & white and green bag                                & Success              \\
green lime juice bottle                         & red basket                                & Success              \\
yellow packet                                   & \_\_\_\_                       & Manipulation failure \\
red packet                                      & \_\_\_\_                       & Manipulation failure \\
orange can                                      & card board box                            & Success              \\
cooking oil bottle                              & \_\_\_\_                            & Manipulation failure \\
pasta sauce                                     & \_\_\_\_                            & Manipulation failure \\
orange box {[}stove{]}                          & \_\_\_\_                            & Manipulation failure \\
green bowl                                      & sink                                      & Success              \\
washing gloves                                  & green bag {[}card board box{]}            & Success              \\
small oregano bottle                            & red basket                                & Success              \\
yellow noodles packet {[}stove{]}               & red basket                                & Success              \\
blue dish wash bottle                           & card board box                            & Success              \\
scrubber                                        & \_\_\_\_                                         & Navigation failure   \\
dressing salad bottle                           & \_\_\_\_                                         & Navigation failure   \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
apple                                           & white plate                               & Success              \\
ice cream                                       & red basket                                & Success              \\
green lime juice bottle                         & red basket                                & Success              \\
yellow packet                                   & green bag                                 & Success              \\
red packet                                      & \_\_\_\_                                 & Manipulation failure \\
orange can                                      & card board box                            & Success              \\
cooking oil bottle                              & marble surface {[}red basket{]}           & Success              \\
green bowl                                      & \_\_\_\_                                      & Manipulation failure \\
washing gloves                                  & sink                                      & Success              \\
small oregano bottle                            & red basket                                & Success              \\
yellow noodles packet {[}stove{]}               & \_\_\_\_                                & Manipulation failure \\
blue dish wash bottle                           & card board box                            & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
apple                                           & white plate                               & Success              \\
ice cream                                       & red basket                                & Success              \\
green lime juice bottle                         & red basket                                & Success              \\
orange can                                      & card board box                            & Success              \\
cooking oil bottle                              & \_\_\_\_                            & Manipulation failure \\
washing gloves                                  & sink                                      & Success              \\
small oregano bottle                            & red basket                                & Success              \\
yellow noodles packet {[}stove{]}               & red basket                                & Success              \\
blue dish wash bottle                           & card board box                            & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 4}}                          \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: none}                                                    \\
pepsi                                           & black chair                               & Success              \\
birdie                                          & cloth bin                                 & Success              \\
black hat                                       & \_\_\_\_                                  & Navigation failure   \\
owl like wood carving                           & bed                                       & Success              \\
red inhaler                                     & \_\_\_\_                                  & Manipulation failure \\
black sesame seeds                              & \_\_\_\_                                  & Manipulation failure \\
banana                                          & \_\_\_\_                                  & Manipulation failure \\
loose-leaf herbal tea jar                       & black chair                               & Success              \\
red pencil sharpener                            & \_\_\_\_                                  & Navigation failure   \\
fast-food French fries container                & blue shopping bag {[}metal drying rack{]} & Placing failure      \\
milk                                            & plastic storage drawer unit               & Success              \\
socks{[}bed{]}                                  & \_\_\_\_                                  & Navigation failure   \\
purple gloves                                   & \_\_\_\_                                  & Manipulation failure \\
target bag                                      & cloth bin                                 & Success              \\
muffin                                          & grey bed                                  & Success              \\
tissue paper                                    & table                                     & Success              \\
grey eyeglass box                               & \_\_\_\_                                  & Manipulation failure \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
pepsi                                           & basket                                    & Success              \\
birdie                                          & white drawer                              & Success              \\
owl like wood carving                           & \_\_\_\_                                  & Navigation failure   \\
red inhaler                                     & plastic storage drawer unit               & Success              \\
black sesame seeds                              & bed                                       & Success              \\
loose-leaf herbal tea jar                       & table                                     & Success              \\
fast-food French fries container                & chair                                     & Success              \\
milk                                            & chair                                     & Success              \\
purple gloves                                   & basket                                    & Success              \\
target bag                                      & basket                                    & Placing failure      \\
muffin                                          & table                                     & Success              \\
tissue paper                                    & \_\_\_\_                                     & Manipulation failure \\
grey eyeglass box                               & \_\_\_\_                                  & Navigation failure   \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
pepsi                                           & basket                                    & Success              \\
birdie                                          & bed                                       & Success              \\
red inhaler                                     & plastic storage drawer unit               & Success              \\
black sesame seeds                              & desk                                      & Success              \\
banana                                          & \_\_\_\_                                  & Manipulation failure \\
loose-leaf herbal tea jar                       & \_\_\_\_                                          & Manipulation failure \\
milk                                            & chair                                     & Success              \\
purple gloves                                   & basket                                    & Success              \\
target bag                                      & basket                                    & Success              \\
muffin                                          & bed                                       & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 5}}                                          \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: none}                                                    \\
tiger balm topical ointment                     & \_\_\_\_                  & Navigation failure   \\
pink shampoo                                    & trader joes shapping bag                  & Success              \\
aveeno sunscreen protective lotion              & trader joes shapping bag                  & Success              \\
small yellow nozzle spray                       & \_\_\_\_                  & Manipulation failure \\
black hair care spray                           & \_\_\_\_                                  & Manipulation failure \\
green hand sanitizer                            & \_\_\_\_                                  & Manipulation failure \\
white hand sanitizer                            & \_\_\_\_                                  & Navigation failure   \\
white bowl {[}ketchup{]}                        & black sofa chair                          & Success              \\
blue bowl                                       & \_\_\_\_                                  & Manipulation failure \\
blue sponge                                     & trader joes shapping bag                  & Success              \\
ketchup                                         & \_\_\_\_                                  & Manipulation failure \\
white salt                                      & \_\_\_\_                                  & Manipulation failure \\
black pepper                                    & black drawer                              & Success              \\
blue bottle                                     & \_\_\_\_                                  & Navigation failure   \\
purple light bulb box                           & trader joes shopping bag                  & Success              \\
white plastic bag                               & bed                                       & Success              \\
rag                                             & white rack                                & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
pink shampoo                                    &  \_\_\_\_                                         & Navigation failure   \\
aveeno sunscreen protective lotion              & \_\_\_\_\_                                & Manipulation failure \\
small yellow nozzle spray                       & \_\_\_\_\_                                & Manipulation failure \\
white bowl {[}ketchup{]}                        & black sofa chair                          & Success              \\
blue sponge                                     & bed                                       & Success              \\
ketchup                                         & trader joes shopping bag                  & Success              \\
white salt                                      & trader joes shopping bag                  & Success              \\
black pepper                                    & \_\_\_\_                              & Navigation failure   \\
blue bottle                                     & black sofa chair                          & Success              \\
purple light bulb box                           & \_\_\_\_\_                                & Manipulation failure \\
rag                                             & white rack                                & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
pink shampoo                                    & trader joes shopping bag                  & Success              \\
green hand sanitizer                            & black sofa chair                          & Success              \\
white bowl {[}ketchup{]}                        & \_\_\_\_\_                                & Manipulation failure \\
blue sponge                                     & bed                                       & Success              \\
ketchup                                         & black drawer                              & Success              \\
white salt                                      & white drawer                              & Success              \\
purple light bulb box                           & trader joes shopping bag                  & Success              \\
rag                                             & black sofa chair                          & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 6}}                                          \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: none}                                                    \\
translucent grey cup                            & \_\_\_\_                                  & Manipulation failure \\
green mouth spray box                           & stove                                     & Success              \\
green eyeglass container                        & chair                                     & Success              \\
blue bag                                        & \_\_\_\_                                  & Manipulation failure \\
black burn ointment box                         & \_\_\_\_\_                                 & Navigation failure   \\
white vitamin bottle                            & \_\_\_\_                                  & Navigation failure   \\
McDonald's paper bag                            & stove                                     & Success              \\
purple medicine packaging                       & chair                                     & Success              \\
grey rag                                        & sink                                      & Success              \\
sparkling water can {[}sink{]}                  & countertop                                & Success              \\
gold wrapped chocolate                          & \_\_\_\_                                  & Manipulation failure \\
lemon tea carton                                & table                                     & Success              \\
metallic golden beverage can                    & table                                     & Success              \\
red bottle                                      & table                                     & Success              \\
tea milk bottle                                 & \_\_\_\_                                  & Navigation failure   \\
nyu water bottle {[}sink{]}                     & table                                     & Success              \\
white hand wash                                 & \_\_\_\_\_                                & Navigation failure   \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
translucent grey cup                            & \_\_\_\_                                  & Navigation failure   \\
green mouth spray box                           & \_\_\_\_                                  & Manipulation failure \\
blue bag                                        & brown box                                 & Success              \\
black burn ointment box                         & brown box                                 & Success              \\
McDonald's paper bag                            & \_\_\_\_                                  & Navigation failure   \\
grey rag                                        & sink                                      & Success              \\
sparkling water can {[}sink{]}                  & chair                                     & Success              \\
lemon tea carton                                & stove                                     & Success              \\
metallic golden beverage can                    & \_\_\_\_                                  & Navigation failure   \\
red bottle                                      & brown box                                 & Success              \\
nyu water bottle {[}sink{]}                     & table                                     & Success              \\
white hand wash                                 & sink                                      & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
blue bag                                        & brown box                                 & Success              \\
black burn ointment box                         & \_\_\_\_                                  & Manipulation failure \\
grey rag                                        & sink                                      & Success              \\
sparkling water can {[}sink{]}                  & chair                                     & Success              \\
lemon tea carton                                & table                                     & Success              \\
metallic golden beverage can                    & stove                                     & Success              \\
red bottle                                      & \_\_\_\_                                  & Navigation failure   \\
nyu water bottle {[}sink{]}                     & \_\_\_\_                                  & Manipulation failure \\
white hand wash                                 & \_\_\_\_                                  & Manipulation failure \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 7}}                                          \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: none}                                                    \\
blue plastic bag roll                           & \_\_\_\_\_                                & Navigation failure   \\
green bag                                       & basket{[}window{]}                        & Success              \\
toy cactus                                      & desk                                      & Success              \\
toy van                                         & chair                                     & Success              \\
brown medical bandage                           & chair                                     & Success              \\
power adapter                                   & \_\_\_\_\_                                & Navigation failure   \\
red herbal tea                                  & brown cardboard box                       & Success              \\
apple juice box                                 & brown cardboard box                       & Success              \\
paper towel                                     & blue cardboard box                        & Success              \\
toy bear                                        & bed blanket                               & Success              \\
yellow ball                                     & bed blanket                               & Success              \\
black pants                                     & basket{[}window{]}                        & Success              \\
purple water bottle                             & desk                                      & Success              \\
blue eyeglass case                              & \_\_\_\_\_                                & Manipulation failure \\
brown toy monkey                                & \_\_\_\_\_                                & Navigation failure   \\
blue hardware box {[}table{]}                   & blue cardboard box                        & Success              \\
green zandu balm container                      & blue cardboard box                        & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
green bag                                       & basket                                    & Success              \\
toy cactus                                      & basket                                    & Success              \\
toy van                                         & chair                                     & Success              \\
brown medical bandage                           & \_\_\_\_\_                                   & Manipulation failure \\
red herbal tea                                  & brown box                                 & Success              \\
apple juice box                                 & brown box                                 & Success              \\
paper towel                                     & basket                                    & Success              \\
toy bear                                        & desk                                      & Success              \\
purple water bottle                             & desk                                      & Success              \\
blue eyeglass case                              & \_\_\_\_\_                                 & Manipulation failure \\
green zandu balm container                      & blue cardboard box                        & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
green bag                                       & stool {[}window{]}                        & Success              \\
toy cactus                                      & table                                     & Success              \\
toy van                                         & white basket                              & Success              \\
red herbal tea                                  & brown cardboard box                       & Success              \\
apple juice box                                 & brown cardboard box                       & Success                     \\
paper towel                                     & blue cardboard box                        & Success              \\
toy bear                                        & white basket                              & Success              \\
yellow ball                                     & bed                                       & Success              \\
purple water bottle                             & black tote bag                            & Success              \\
green zandu balm container                      & blue cardboard box                        & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 8}}                                          \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: none}                                                    \\
cyan air spray                                  & brown shelf {[}sink{]}                    & Success              \\
blue gloves                                     & kitchen sink                              & Success              \\
blue peanut butter                              & black stove                               & Success              \\
nutella                                         & table                                     & Success              \\
green bag                                       & brown shelf {[}sink{]}                    & Success              \\
green bandage box                               & trash can                                 & Success              \\
green detergent                                 & kitchen sink                              & Success              \\
black ‘red pepper sauce’                        & \_\_\_\_                                 & Manipulation failure \\
red bag                                         & chair                                     & Success              \\
black bag                                       & chair                                     & Success              \\
red spray {[}brown shelf{]}                     & kitchen countertop                        & Success              \\
steel wool                                      & \_\_\_\_\_                                & Manipulation failure \\
white aerosol                                   & trash can                                 & Success              \\
white pretzel                                   & black stove                               & Success              \\
purple crisp                                    & kitchen countertop                        & Success              \\
plastic bowl                                    & \_\_\_\_\_\_                              & Manipulation failure \\
playing card                                    & microwave                                 & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
cyan air apray                                  & chair                                     & Success              \\
blue gloves                                     & sink                                      & Success              \\
blue peanut butter                              & \_\_\_\_                                     & Navigation failure   \\
green bag                                       & brown shelf                               & Success              \\
green bandage box                               & brown shopping bag                        & Success              \\
green detergent                                 & microwave                                 & Success              \\
red bag                                         & \_\_\_\_                                     & Manipulation failure \\
black bag                                       & chair                                     & Success              \\
white aerosol                                   & trash can                                 & Success              \\
white pretzel                                   & black stove                               & Success              \\
purple crisp                                    & kitchen countertop                        & Success              \\
plastic bowl                                    & \_\_\_\_\_\_                              & Manipulation failure \\
playing card                                    & microwave                                 & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
cyan air apray                                  & brown shelf {[}sink{]}                    & Success              \\
blue gloves                                     & stove                                     & Success              \\
blue peanut butter                              & black stove                               & Success              \\
green bag                                       & brown shelf {[}sink{]}                    & Success              \\
green bandage box                               & microwave                                 & Success              \\
green detergent                                 & \_\_\_\_                              & Manipulation failure \\
black bag                                       & chair                                     & Success              \\
white aerosol                                   & table                                     & Success              \\
purple crisp                                    & chair                                     & Success              \\
playing card                                    & microwave                                 & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 9}}                                          \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: none}                                                    \\
toy grapes                                      & black laundry bag                         & Success              \\
purple strap                                    & \_\_\_\_\_                                & Manipulation failure \\
red foggy body spray                            & \_\_\_\_\_                                & Manipulation failure \\
arm smartphone holder                           & bed                                       & Success              \\
medicine bottle                                 & \_\_\_\_\_                                & Manipulation failure \\
yogurt beverage                                 & \_\_\_\_\_                                & Navigation failure   \\
blue shaving cream can                          & \_\_\_\_                                     & Navigation failure   \\
blue cup                                        & table                                     & Success              \\
purple tape                                     & \_\_\_\_\_                                & Manipulation failure \\
black shoe brush                                & \_\_\_\_\_                                & Navigation failure   \\
fluffy headband                                 & \_\_\_\_\_                                & Manipulation failure \\
black water bottle                              & brown shopping bag                        & Placing failure      \\
yellow eyeglass case                            & black chair                               & Success              \\
paper cup                                       & \_\_\_\_\_                                & Manipulation failure \\
lotion pump                                     & \_\_\_\_\_                                & Manipulation failure \\
nasal spray                                     & \_\_\_\_\_                                & Manipulation failure \\
plastic bag                                     & trash basket                              & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
toy grapes                                      & \_\_\_\_\_                                & Manipulation failure \\
red foggy body spray                            & brown paper bag                           & Success              \\
arm smartphone holder                           & brown paper bag                           & Success              \\
yogurt beverage                                 & desk                                      & Success              \\
blue shaving cream can                          & black bag                                 & Success              \\
blue cup                                        & black chair                               & Success              \\
black shoe brush                                & \_\_\_\_\_                                & Manipulation failure \\
fluffy headband                                 & \_\_\_\_\_                                & Navigation failure   \\
black water bottle                              & folded chair                              & Success              \\
nasal spray                                     & \_\_\_\_\_                                & Navigation failure   \\
plastic bag                                     & trash basket                              & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
red foggy body spray                            & brown paper bag                           & Success              \\
arm smartphone holder                           & \_\_\_\_\_                                & Manipulation failure \\
yogurt beverage                                 & desk                                      & Success              \\
blue shaving cream can                          & black bag                                 & Success              \\
blue cup                                        & black chair                                & Success              \\
black water bottle                              & white bed                                 & Success              \\
nasal spray                                     & folded chair                              & Success              \\
plastic bag                                     & trash basket                              & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{656565}{\color[HTML]{FFFFFF} Home 10}}                                         \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: none}                                                    \\
grey toy dragon                                 & bed                                       & Success              \\
purple body spray                               & \_\_\_\_                                     & Manipulation failure \\
hand sanitizer                                  & shelf                                     & Success              \\
toy plant                                       & bed {[}shelf{]}                           & Success              \\
brown trail mix bag                             & \_\_\_\_                                & Manipulation failure \\
hanging blue shirt                              & cloth bin                                 & Success              \\
white apple bag                                 & \_\_\_\_                                & Manipulation failure \\
white and pink powder bottle                    & table                                     & Success              \\
cough syrup bottle                              & shelf                                     & Success              \\
tangled ear phones                              & office chair                              & Success              \\
red deodrant stick{[}table{]}                   & chair                                     & Success              \\
black body spray                                & chair                                     & Success              \\
hair treatment medicine bottle                  & \_\_\_\_                                & Manipulation failure \\
green tea package                               & chair                                     & Success              \\
portable speaker {[}green tea package{]}        & office chair                              & Success              \\
wooden workout gripper                          & \_\_\_\_\_                                & Navigation failure   \\
brown box                                       & \_\_\_\_\_                                & Navigation failure   \\
blue bulb adapter                               & office chair                              & Success              \\
game controller                                 & office chair                              & Success              \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: low}                                                     \\
grey toy dragon                                 & orange bag                                & Success              \\
purple body spray                               & table                                     & Success              \\
hand sanitizer                                  & \_\_\_\_\_                                & Navigation failure   \\
toy plant                                       & bed                                       & Success              \\
brown trail mix bag                             & \_\_\_\_                                     & Manipulation failure \\
white and pink powder bottle                    & black chair {[}bed{]}                     & Success              \\
cough syrup bottle                              & shelf {[}bed{]}                           & Success              \\
red deodrant stick{[}table{]}                   & bed {[}rack{]}                            & Success              \\
black body spray                                & rack {[}bed{]}                            & Placing failure      \\
green tea package                               & orange bag                                & Success              \\
brown box                                       & black chair {[}bed{]}                     & Success              \\
blue bulb adapter                               & \_\_\_\_\_                                & Manipulation failure \\
\multicolumn{1}{l}{\cellcolor[HTML]{FFFFFF}}    &                                           &                      \\
\multicolumn{3}{c}{\cellcolor[HTML]{EFEFEF}Cleanup level: high}                                                    \\
purple body spray                               & orange bag                                & Success              \\
toy plant                                       & bed                                       & Success              \\
white and pink powder bottle                    & \_\_\_\_\_                                & Navigation failure   \\
cough syrup bottle                              & shelf {[}bed{]}                          & Success              \\
red deodrant stick{[}table{]}                   & \_\_\_\_\_                                & Navigation failure   \\
black body spray                                & black chair                               & Success              \\
green tea package                               & table                                     & Success              \\
blue bulb adapter                               & shelf                                     & Success              \\ \bottomrule   
\label{tab:all-tasks}
\end{longtable}
